LLM-Assisted Code Cleaning For Training Accurate Code Generators

Natural language to code generation is an important application area of LLMs and has received wide attention from the community. The majority of relevant studies have exclusively concentrated on increasing the quantity and functional correctness of training sets while disregarding other stylistic elements of programs. More recently, data quality has garnered a lot of interest and multiple works have showcased its importance for improving performance. In this work, we investigate data quality for code and find that making the code more structured and readable leads to improved code generation performance of the system. We build a novel data-cleaning pipeline that uses these principles to transform existing programs by 1.) renaming variables, 2.) modularizing and decomposing complex code into smaller helper sub-functions, and 3.) inserting natural-language based plans via LLM based transformations. We evaluate our approach on two challenging algorithmic code generation benchmarks and find that fine-tuning CodeLLaMa-7B on our transformed modularized programs improves the performance by up to 30% compared to fine-tuning on the original dataset. Additionally, we demonstrate improved performance from using a smaller amount of higher-quality data, finding that a model fine-tuned on the entire original dataset is outperformed by a model trained on 15% of our cleaned dataset. Even in comparison to closed-source models, our models outperform the much larger AlphaCoder models.

==> figures/appendix/examples/example-1/modularized.tex <==
\begin{lstlisting}
def read_input():
    ... (TRUNCATED)
    return num_books, num_sell, book_info

def group_books_by_genre(num_books, book_info):
    genre_books = [[] for _ in range(10)]
    for price, genre in book_info:
        genre_books[genre-1].append(price)
    return genre_books

def sort_books_by_price(genre_books):
    for genre in genre_books:
        genre.sort(reverse=True)
    return genre_books

def calculate_purchase_prices(genre_books):
    for genre in genre_books:
        genre.insert(0, 0)
    for genre in genre_books:
        for i in range(2, len(genre)):
            genre[i] += genre[i-1] + 2*(i-1)
    return genre_books

def calculate_max_purchase_price(num_sell, genre_books):
    dp = [0] * (num_sell+1)
    for genre in genre_books:
        dp2 = [0] * (num_sell+1)
        for i in range(len(genre)):
            for j in range(num_sell+1-i):
                dp2[i+j] = max(dp2[i+j], dp[j] + genre[i])
        dp = dp2
    return max(dp)

def main():
    num_books, num_sell, book_info = read_input()
    genre_books = group_books_by_genre(num_books, book_info)
    genre_books = sort_books_by_price(genre_books)
    genre_books = calculate_purchase_prices(genre_books)
    max_purchase_price = calculate_max_purchase_price(num_sell, genre_books)
    print(max_purchase_price)

if __name__ == '__main__':
    main()    
\end{lstlisting}

==> figures/appendix/examples/example-1/original.tex <==
\begin{lstlisting}
def main():
    import sys
    input=sys.stdin.readline

    n,k=map(int,input().split())

    ab=[list(map(int,input().split())) for _ in [0]*n]

    g=[[] for _ in [0]*10]
    [g[b-1].append(a) for a,b in ab]
    [g[c].sort(reverse=True) for c in range(10)]

    for c in range(10):
        g[c]=[0]+g[c]

    for c in range(10):
        for i in range(2,len(g[c])):
            g[c][i]+=g[c][i-1]+2*(i-1)

            dp=[0]*(k+1)

    for c in range(10):
        dp2=[0]*(k+1)
        for i in range(len(g[c])):
            for j in range(k+1-i):
                dp2[i+j]=max(dp2[i+j],dp[j]+g[c][i])
        dp=dp2
    
        print(max(dp))

        if __name__=='__main__':
    main()
\end{lstlisting}

==> figures/appendix/examples/example-10/modularized.tex <==
\begin{lstlisting}
def find_dividers(path_length):
    dividers = []
    divisor = 2

    while divisor * divisor <= path_length:
        if path_length % divisor == 0:
            dividers.append(divisor)
            while path_length % divisor == 0:
                path_length //= divisor
        divisor += 1

    if path_length > 1:
        dividers.append(path_length)

    return dividers

def calculate_max_colors(path_length):
    dividers = find_dividers(path_length)
    if len(dividers) == 1:
        return dividers[0]
    else:
        return 1

def main():
    path_length = int(input())
    max_colors = calculate_max_colors(path_length)
    print(max_colors)

if __name__ == '__main__':
    main()
\end{lstlisting}

==> figures/appendix/examples/example-10/original.tex <==
\begin{lstlisting}
n = int(input())
dividers = list()
i = 2

while i * i <= n:
    if n % i == 0:
        dividers.append(i)

        while n % i == 0:
            n /= i

    i += 1

if n > 1:
    dividers.append(n)

if len(dividers) == 1:
    print(dividers[0])
else:
    print(1)    
\end{lstlisting}

==> figures/appendix/examples/example-11/modularized.tex <==
\begin{lstlisting}
def find_permutation
(n, k):
    if n % 2 == 0:
        if k < n * (n + 1) // 2 - 1 or k > 3 * (n // 2) ** 2 - 1:
            return None
        elif k == n * (n + 1) // 2 - 1:
            return list(range(1, n + 1))
        else:
            permutation = calculate_permutation_even(n, k)
            return permutation
    elif n == 1:
        return [1] if k == 0 else None
    elif k < n * (n + 1) // 2 - 1 or k > 3 * (n // 2) * (n // 2 + 1):
        return None
    elif k == n * (n + 1) // 2 - 1:
        return list(range(1, n + 1))
    else:
        permutation = calculate_permutation_odd(n, k)
        return permutation

def calculate_permutation_even(n, k):
    k, count, p, l, x = k - n * (n + 1) // 2 + 1, 0, 0, [0 for i in range(n)], 1
    while k > 0:
        p += 2
        k, count = k - n + p, count + 1
    for i in range(n, n - count, -1):
        l[x] = i
        x += 2
    k = -k
    l[2 * count - 1 + k], p = n - count + 1, 1
    for i in range(n):
        if l[i] == 0:
            l[i] = p
            p += 1
    return l

def calculate_permutation_odd(n, k):
    k, count, p, l, x = k - n * (n + 1) // 2 + 1, 0, 0, [0 for i in range(n)], 1
    while k > 0:
        p += 2
        k, count = k - n + p, count + 1
    for i in range(n, n - count, -1):
        l[x] = i
        x += 2
    k = -k
    l[2 * count - 1 + k], p = n - count + 1, 1
    for i in range(n):
        if l[i] == 0:
            l[i] = p
            p += 1
    return l

def main():
    t = int(input())
    for _ in range(t):
        n, k = map(int, input().split())
        permutation = find_permutation(n, k)
        if permutation is not None:
            print(*permutation)
        else:
            print(-1)

main()
\end{lstlisting}

==> figures/appendix/examples/example-11/original.tex <==
\begin{lstlisting}
for i in range(int(input())):
    n,k=[int(i) for i in input().split()]
    if(n%2==0):
     if(k<(n*(n+1))//2 - 1  or  k>3*((n//2)**2) - 1):
       print(-1)
     elif(k==(n*(n+1))//2 - 1):
      for i in range(1,n+1):
        print(i,'',end='')
      print()
     else:
      k,count,p,l,x = k-(n*(n+1))//2 + 1,0,0,[0 for i in range(n)],1
      while(k>0):
        p+=2 ;k,
        count = k-n+p ,count+1
      for i in range(n,n-count+1,-1):
        l[x]=i ;x+=2
      k=-k ;
      l[2*count - 1 +k],p = n-count+1 ,1
      for i in range(n):
       if(l[i]==0):
         l[i]=p 
         p+=1 
      for i in l:
        print(i,'',end='')
      print()
    else:
     if(n==1):
       print(1) if(k==0) else print(-1)                
     elif(k<(n*(n+1))//2 - 1  or k>3*(n//2)*(n//2 + 1)):
       print(-1)
     elif(k==(n*(n+1))//2 - 1):
      for i in range(1,n+1):
        print(i,'',end='')
      print()
     else:
      k,count,p,l,x = k-(n*(n+1))//2 + 1,0,0,[0 for i in range(n)],1
      while(k>0):  
        p+=2 ;  k,count = k-n+p ,count+1
\end{lstlisting}

==> figures/appendix/examples/example-12/modularized.tex <==
\begin{lstlisting}
import sys

def count_operations(heights):
    cuts = 0
    change = 0
    t = False
    i = 1
    while i < len(heights):
        if heights[i] <= heights[i - 1]:
            change = calculate_change(heights, i)
            cuts += change
            if t:
                del heights[i]
                t = False
                i -= 1
            else:
                update_heights(heights, i)
        i += 1
        change = 0
    return cuts

def calculate_change(heights, i):
    change = 0
    t = False
    for j in range(i - 1, -1, -1):
        if heights[j] <= heights[i] - (i - j):
            break
        else:
            change += heights[j] - (heights[i] - (i - j))
        if change >= heights[i]:
            change = heights[i]
            t = True
            break
    return change

def update_heights(heights, i):
    for j in range(i - 1, -1, -1):
        if heights[j] < heights[i] - (i - j):
            break
        else:
            heights[j] = heights[i] - (i - j)

def main():
    num_sky_scrappers = int(sys.stdin.readline())
    heights = list(map(int, sys.stdin.readline().split()))
    heights.reverse()
    cuts = count_operations(heights)
    print(cuts)

main()
\end{lstlisting}

==> figures/appendix/examples/example-12/original.tex <==
\begin{lstlisting}
import sys
 
num=int(sys.stdin.readline())
s=sys.stdin.readline().split()
sky=list(map(int,s))
sky.reverse()
cuts=0
change=0
t=False
i=1
 
while i<len(sky):
 if sky[i]<=sky[i-1]:
  for j in range(i-1,-1,-1):
   
   if sky[j]<=sky[i]-(i-j):
    break
   else:
    change+=sky[j]-(sky[i]-(i-j))
    
   if change>=sky[i]:
    change=sky[i]
    t=True
    break
    
  cuts+=change
  
  if t:
   del sky[i]
   t=False
   i-=1
   
  else:
   for j in range(i-1,-1,-1):
    if sky[j]<sky[i]-(i-j):
     break
    else:
     sky[j]=sky[i]-(i-j)
 i+=1
    
 change=0
     
print(cuts)
\end{lstlisting}

==> figures/appendix/examples/example-2/modularized.tex <==
\begin{lstlisting}
def get_factors(q):
    factors = []
    i = 1
    while i*i <= q:
        if q % i == 0:
            factors.append(i)
            if q//i != i:
                factors.append(q//i)
        i += 1
    factors.sort(reverse=True)
    factors.pop()
    return factors

def get_largest_divisor(p, q, factors):
    largest_divisor = 1
    for i in factors:
        dividend_copy = p
        while dividend_copy % q == 0:
            dividend_copy //= i
        largest_divisor = max(largest_divisor, dividend_copy)
    return largest_divisor

def main():
    t = int(input())
    for _ in range(t):
        p, q = map(int, input().split())
        factors = get_factors(q)
        largest_divisor = get_largest_divisor(p, q, factors)
        print(largest_divisor)

if __name__ == '__main__':
    main()
\end{lstlisting}

==> figures/appendix/examples/example-2/original.tex <==
\begin{lstlisting}
for _ in range(int(input())):
    p, q = map(int,input().split())
    c = q
    d = p

i = 1
factor = []
while i*i <= q:
    if q % i == 0:
        factor.append(i)
        if q//i != i:
            factor.append(q//i)
    i += 1

factor.sort(reverse=True)
factor.pop()
m = 1
for i in factor:
    d = p
    while d % c == 0:
        d //= i
    m = max(m, d)
print(m)

\end{lstlisting}

==> figures/appendix/examples/example-3/modularized.tex <==
\begin{lstlisting}
def ncr(n, r, p):
    # calculate nCr modulo p
    # initialize numerator and denominator
    numerator = denominator = 1
    for i in range(r):
        numerator = (numerator * (n - i)) % p
        denominator = (denominator * (i + 1)) % p
    return (numerator * pow(denominator, p - 2, p)) % p

def is_good_number(number, a, b):
    # check if a number is a good number
    while number != 0:
        if number % 10 != a and number % 10 != b:
            return False
        number //= 10
    return True

def count_excellent_numbers(a, b, n):
    ans = 0
    p = 10**9 + 7
    numerator = 1
    denominator = 1

    for i in range(n + 1):
        sum_of_digits = a * i + b * (n - i)
        
        if i != 0:
            numerator = (numerator * (n - i + 1)) % p
            denominator = (denominator * i) % p
        
        if is_good_number(sum_of_digits, a, b):
            ans = (ans + (numerator * pow(denominator, p - 2, p)) % p) % p

    return ans % p

def main():
    a, b, n = map(int, input().split())
    result = count_excellent_numbers(a, b, n)
    print(result)

if __name__ == '__main__':
    main()    
\end{lstlisting}

==> figures/appendix/examples/example-3/original.tex <==
\begin{lstlisting}
def ncr(n, r, p):
    # initialize numerator
    # and denominator
    num = den = 1
    for i in range(r):
        num = (num * (n - i)) % p
        den = (den * (i + 1)) % p
    return (num * pow(den, 
            p - 2, p)) % p
a,b,n=map(int,input().split())
ans=0
p=10**9+7
num=1
den=1
for i in range(n+1):
    s=a*i+b*(n-i)
    if i!=0:
        num=(num*(n-i+1))%p
        den=(den*(i))%p
    am=True
    while s!=0:
        if s%10!=a and s%10!=b:
            am=False
            break
        s//=10
    if am:
        ans=(ans+(num*pow(den,p-2,p))%p)%p
print(ans%p)
\end{lstlisting}

==> figures/appendix/examples/example-4/modularized.tex <==
\begin{lstlisting}
import bisect

def generate_palindromes():
    palindromes = []
    for num in range(1, 10002):
        if str(num) == str(num)[::-1]:
            palindromes.append(num)
    return palindromes

def find_closest_palindrome(palindromes, n):
    index = bisect.bisect_left(palindromes, n)
    if abs(n - palindromes[index - 1]) <= abs(n - palindromes[index]):
        return palindromes[index - 1]
    else:
        return palindromes[index]

def main():
    palindromes = generate_palindromes()
    n = int(input())
    closest_palindrome = find_closest_palindrome(palindromes, n)
    print(closest_palindrome)

if __name__ == '__main__':
    main()    
\end{lstlisting}

==> figures/appendix/examples/example-4/original.tex <==
\begin{lstlisting}
import bisect
rev=[]
for i in range(1,10002):
    if str(i)==str(i)[::-1]:rev.append(i)
n=int(input())
ind= bisect.bisect_left(rev,n)
if abs(n-rev[ind-1])<=abs(n-rev[ind]):
    print(rev[ind-1])
else:
    print(rev[ind])
    
\end{lstlisting}

==> figures/appendix/examples/example-5/modularized.tex <==
\begin{lstlisting}
def find_divisors(max_interval):
    divisors = []
    for divisor in range(1, max_interval+1):
        if max_interval % divisor == 0:
            divisors.append(divisor)
    return divisors

def calculate_min_sum(intervals, divisors):
    current_index = min_sum = 0
    for interval in intervals:
        while divisors[current_index] < interval:
            current_index += 1
        min_sum += divisors[current_index] - interval
    return min_sum

def main():
    num_metronomes = int(input())
    intervals = [int(input()) for i in range(num_metronomes)]
    intervals.sort()
    if num_metronomes == 1:
        min_sum = 0
    else:
        max_interval = intervals[-1]
        divisors = find_divisors(max_interval)
        min_sum = calculate_min_sum(intervals, divisors)
    print(min_sum)

if __name__ == '__main__':
    main()
\end{lstlisting}

==> figures/appendix/examples/example-5/original.tex <==
\begin{lstlisting}
N = int(input())
T = [int(input()) for i in range(N)]
T.sort()
if N == 1:
    ans = 0
else:
    y = T[-1]
    R = []
    for x in range(1, y+1):
        if y % x == 0:
            R.append(x)
    cur = ans = 0
    for t in T:
        while R[cur] < t:
            cur += 1
        ans += R[cur] - t
print(ans)
\end{lstlisting}

==> figures/appendix/examples/example-6/modularized.tex <==
\begin{lstlisting}
from collections import defaultdict

def find_root(vertex, dsu):
    while vertex != dsu[vertex]:
        vertex = dsu[vertex]
    return vertex

def merge_trees(u, v, dsu):
    root_u = find_root(u, dsu)
    root_v = find_root(v, dsu)
    if root_u < root_v:
        dsu[root_v] = dsu[v] = root_u
    else:
        dsu[root_u] = dsu[u] = root_v

def build_graph(num_vertices, colors, edges):
    dsu = list(range(num_vertices))
    graph = defaultdict(list)
    for u, v in edges:
        if colors[u] == colors[v]:
            merge_trees(u, v, dsu)
        else:
            graph[dsu[u]].append(dsu[v])
            graph[dsu[v]].append(dsu[u])
    return dsu, graph

def bfs(x, num_vertices, graph):
    next_vertices = [x]
    available = [True] * num_vertices
    t = 0
    while next_vertices:
        t += 1
        current_vertices, next_vertices = next_vertices, []
        for y in current_vertices:
            available[y] = False
            for neighbor in graph[y]:
                if available[neighbor]:
                    next_vertices.append(neighbor)
    return t if x else current_vertices[0]

def main():
    num_vertices = int(input())
    colors = input()[::2]
    edges = []
    for _ in range(num_vertices - 1):
        u, v = map(int, input().split())
        u -= 1
        v -= 1
        edges.append((u, v))
    dsu, graph = build_graph(num_vertices, colors, edges)
    print(bfs(bfs(0, num_vertices, graph), num_vertices, graph) // 2)

if __name__ == '__main__':
    main()    
\end{lstlisting}

==> figures/appendix/examples/example-6/original.tex <==
\begin{lstlisting}
def main():
    from collections import defaultdict
    n, colors = int(input()), input()[::2]
    dsu, edges, d = list(range(n)), [], defaultdict(list)
    for _ in range(n - 1):
        u, v = map(int, input().split())
        u -= 1
        v -= 1
        if colors[u] == colors[v]:
            a, b = dsu[u], dsu[v]
            while a != dsu[a]:
                a = dsu[a]
            while b != dsu[b]:
                b = dsu[b]
            if a < b:
                dsu[b] = dsu[v] = a
            else:
                dsu[a] = dsu[u] = b
        else:
            edges.append(u)
            edges.append(v)
    for u, v in enumerate(dsu):
        dsu[u] = dsu[v]
    while edges:
        u, v = dsu[edges.pop()], dsu[edges.pop()]
        d[u].append(v)
        d[v].append(u)

    def bfs(x):
        nxt, avail, t = [x], [True] * n, 0
        while nxt:
            t += 1
            cur, nxt = nxt, []
            for y in cur:
                avail[y] = False
                for y in d[y]:
                    if avail[y]:
                        nxt.append(y)
        return t if x else cur[0]

    print(bfs(bfs(0)) // 2)

if __name__ == '__main__':
    main()
\end{lstlisting}

==> figures/appendix/examples/example-7/modularized.tex <==
\begin{lstlisting}
import heapq

def calculate_distances(graph, start):
    n = len(graph)
    distances = [-0 for i in range(n + 1)]
    visited = [False for i in range(n + 1)]
    visited[start] = True
    stack = []
    distances[start] = 0
    heapq.heappush(stack, start)
    while stack:
        current_node = heapq.heappop(stack)
        for neighbor in graph[current_node]:
            if not visited[neighbor]:
                visited[neighbor] = True
                distances[neighbor] = distances[current_node] + 1
                heapq.heappush(stack, neighbor)
    return distances

def find_possible_book_locations():
    n, m, d = map(int, input().strip().split())
    affected_settlements = list(map(int, input().strip().split()))
    graph = [[] for i in range(n + 1)]
    for i in range(n - 1):
        a, b = map(int, input().strip().split())
        graph[a].append(b)
        graph[b].append(a)
    return calculate_possible_locations(n, m, d, affected_settlements, graph)

def calculate_possible_locations(n, m, d, affected_settlements, graph):
    distances = calculate_distances(graph, 1)
    max_distance, u = find_max_distance(distances, affected_settlements)
    distances_u = calculate_distances(graph, u)
    max_distance, v = find_max_distance(distances_u, affected_settlements)
    distances_v = calculate_distances(graph, v)
    return count_possible_locations(n, d, distances_u, distances_v)

def find_max_distance(distances, affected_settlements):
    max_distance = -1
    u = -1
    for settlement in affected_settlements:
        if distances[settlement] > max_distance:
            max_distance = distances[settlement]
            u = settlement
    return max_distance, u

def count_possible_locations(n, d, distances_u, distances_v):
    possible_locations = 0
    for i in range(1, n + 1):
        if 0 <= distances_u[i] <= d and 0 <= distances_v[i] <= d:
            possible_locations += 1
    return possible_locations

def main():
    possible_locations = find_possible_book_locations()
    print(possible_locations)

if __name__ == '__main__':
    main()
    
\end{lstlisting}

==> figures/appendix/examples/example-7/original.tex <==
\begin{lstlisting}
import heapq

def dfs(graph, start):
    n = len(graph)
    dist = [-0 for i in range(n + 1)]
    visited = [False for i in range(n + 1)]
    visited[start] = True
    stack = []
    dist[start] = 0
    heapq.heappush(stack, start)
    while stack:
        u = heapq.heappop(stack)
        for v in graph[u]:
            if not visited[v]:
                visited[v] = True
                dist[v] = dist[u] + 1
                heapq.heappush(stack, v)
    return dist

def solution():
    n, m, d = map(int, input().strip().split())
    p = list(map(int, input().strip().split()))
    graph = [[] for i in range(n + 1)]
    for i in range(n - 1):
        a, b = map(int, input().strip().split())
        graph[a].append(b)
        graph[b].append(a)
    dist = dfs(graph, 1)

    max_distance = -1
    u = -1
    v = -1
    for i in p:
        if dist[i] > max_distance:
            max_distance = dist[i]
            u = i

    distu = dfs(graph, u)

    max_distance = -1
    for i in p:
        if distu[i] > max_distance:
            max_distance = distu[i]
            v = i

    distv = dfs(graph, v)

    affected = 0
    for i in range(1, n + 1):
        if 0 <= distu[i] <= d and 0 <= distv[i] <= d:
            affected += 1

    print(affected)

solution()
    
\end{lstlisting}

==> figures/appendix/examples/example-8/modularized.tex <==
\begin{lstlisting}
def calculate_beauty(num_points, num_segments, segments):
    tail_length = [0]*(num_points+1)
    tail_length[1] = 1
    for i in range(2, num_points+1):
        temp = [tail_length[j] for j in segments[i]]+[0]
        tail_length[i] = max(temp)+1
    spine_length = [len(segments[i])*tail_length[i] for i in range(1, num_points+1)]
    return max(spine_length)

def main():
    num_points, num_segments = [int(i) for i in input().split()]
    segments = {i:[] for i in range(1, num_points+1)}
    for j in range(num_segments):
        point1, point2 = [int(i) for i in input().split()]
        segments[point1].append(point2)
        segments[point2].append(point1)
    result = calculate_beauty(num_points, num_segments, segments)
    print(result)

if __name__ == '__main__':
    main()
\end{lstlisting}

==> figures/appendix/examples/example-8/original.tex <==
\begin{lstlisting}
n,m = [int(i) for i in input().split()]
seg = {i:[] for i in range(1,n+1)}
for j in range(m):
    a,b = [int(i) for i in input().split()]
    seg[a].append(b)
    seg[b].append(a)
tail = [0]*(n+1)
tail[1] = 1
for i in range(2,n+1):
    temp = [tail[j] for j in seg[i]]+[0]
    tail[i] = max(temp)+1
temp = [len(seg[i])*tail[i] for i in range(1,n+1)]
print(max(temp))
\end{lstlisting}

==> figures/appendix/examples/example-9/modularized.tex <==
\begin{lstlisting}
import sys

def count_sequences(num_towns, num_days):
    mod = 10**9+7
    dp_same_city_count = [[0]*(num_towns+1) for _ in range(num_towns+1)]
    dp_unique_city_count = [[0]*(num_towns+1) for _ in range(num_towns+1)]
    dp_same_city_count[1][0] = 1

    for day in range(num_days):
        dp_same_city_count2 = [[0]*(num_towns+1) for _ in range(num_towns+1)]
        dp_unique_city_count2 = [[0]*(num_towns+1) for _ in range(num_towns+1)]
        for i in range(1, num_towns+1):
            for j in range(num_towns+1-i):
                same_city_count = dp_same_city_count[i][j]
                unique_city_count = dp_unique_city_count[i][j]
                dp_same_city_count2[i][j] = (dp_same_city_count2[i][j] + i*same_city_count) % mod
                dp_unique_city_count2[i][j] = (dp_unique_city_count2[i][j] + j*(unique_city_count+same_city_count)) % mod
                dp_same_city_count2[i+j][0] = (dp_same_city_count2[i+j][0] + i*unique_city_count) % mod
                if num_towns-i-j:
                    dp_unique_city_count2[i][j+1] = (dp_unique_city_count2[i][j+1] + (num_towns-i-j)*(unique_city_count+same_city_count)) % mod

        dp_same_city_count = [d[:] for d in dp_same_city_count2]
        dp_unique_city_count = [d[:] for d in dp_unique_city_count2]
    
    return dp_same_city_count[num_towns][0]

def main():
    num_towns, num_days = map(int, input().split())
    result = count_sequences(num_towns, num_days)
    print(result)

if __name__ == '__main__':
    main()
    
\end{lstlisting}

==> figures/appendix/examples/example-9/original.tex <==
\begin{lstlisting}
import sys
readline = sys.stdin.readline

N, M = map(int, readline().split())
mod = 10**9+7
dpscc = [[0]*(N+1) for _ in range(N+1)]
dpus = [[0]*(N+1) for _ in range(N+1)]
dpscc[1][0] = 1

for m in range(M):
    dpscc2 = [[0]*(N+1) for _ in range(N+1)]
    dpus2 = [[0]*(N+1) for _ in range(N+1)]
    for i in range(1, N+1):
        for j in range(N+1-i):
            kscc = dpscc[i][j]
            kus = dpus[i][j]
            dpscc2[i][j] = (dpscc2[i][j] + i*kscc) % mod
            dpus2[i][j] = (dpus2[i][j] + j*(kus+kscc)) % mod
            dpscc2[i+j][0] = (dpscc2[i+j][0] + i*kus) % mod
            if N-i-j:
                dpus2[i][j+1] = (dpus2[i][j+1] + (N-i-j)*(kus+kscc)) % mod
    
    dpscc = [d[:] for d in dpscc2]
    dpus = [d[:] for d in dpus2]
print(dpscc[N][0])    
\end{lstlisting}

==> figures/results/datasize_plot.tex <==
\begin{minipage}[!t]{0.48\textwidth}
\centering
    \includegraphics[width=1\textwidth]{figures/results/plot_interp.pdf}
    \caption{\textbf{Effect of quality on data-efficiency of the model}. Finetuning on 15\% of clean \modularD{} dataset results in similar performance as finetuning on the entire \origD{} dataset.}
    \label{fig:results:datasize}
\end{minipage}
% \begin{wrapfigure}{r}{0.5\textwidth}
%     \centering
%     \includegraphics[width=0.6\textwidth]{figures/results/plot_interp.pdf}
%     \caption{\textbf{Effect of quality on data-efficiency of the model}. Finetuning on 12.5\% of clean \modularD{} dataset results in similar performance as finetuning on the entire \origD{} dataset.}
%     \label{fig:results:datasize}
% \end{wrapfigure}



==> figures/results/generated-prog.tex <==
\begin{lstlisting}
def read_grid():
  n,m = input().split()
  ...
  
def remove_white_rows(grid):
  row_indices = []
  ...
  return grid

def remove_white_columns(grid):
  column_indices = []
  ...
  return grid

def main():
  grid = read_grid()
  grid = remove_white_rows(grid)
  grid = remove_white_columns(grid)
  print_grid(grid)
  ...
\end{lstlisting}
